Evetac: An Event-based Optical Tactile Sensor for Robotic Manipulation

Optical tactile sensors have recently become popular. They provide high spatial resolution, but struggle to offer fine temporal resolutions. To overcome this shortcoming, we study the idea of replacing the RGB camera with an event-based camera and introduce a new event-based optical tactile sensor called Evetac. Along with hardware design, we develop touch processing algorithms to process its measurements online at 1000 Hz. We devise an efficient algorithm to track the elastomer's deformation through the imprinted markers despite the sensor's sparse output. Benchmarking experiments demonstrate Evetac's capabilities of sensing vibrations up to 498 Hz, reconstructing shear forces, and significantly reducing data rates compared to RGB optical tactile sensors. Moreover, Evetac's output and the marker tracking provide meaningful features for learning data-driven slip detection and prediction models. The learned models form the basis for a robust and adaptive closed-loop grasp controller capable of handling a wide range of objects. We believe that fast and efficient event-based tactile sensors like Evetac will be essential for bringing human-like manipulation capabilities to robotics. The sensor design is open-sourced at https://sites.google.com/view/evetac .

==> pictures/netw_arch/netw_arch.pdf_tex <==
%% Creator: Inkscape 1.2 (1:1.2.1+202207142221+cd75a1ee6d), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'netw_arch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{795bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28018868)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.26415094,0.01413396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize fully connected + ReLU}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{netw_arch.pdf}}%
    \put(0.35566167,0.20182739){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small $\mathcal{F}_E$}\end{tabular}}}}%
    \put(0.2711051,0.20182739){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small $\mathcal{F}_D$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{netw_arch.pdf}}%
    \put(0.47469245,0.14622642){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small fc1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{netw_arch.pdf}}%
    \put(0.54969245,0.14622642){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small fc2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{netw_arch.pdf}}%
    \put(0.31384339,0.07169811){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small $1 \textrm{x} l_i$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{netw_arch.pdf}}%
    \put(0.47563585,0.08018868){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small $1 \textrm{x} l_{\textrm{fc1}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{netw_arch.pdf}}%
    \put(0.55063585,0.08018868){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small $1 \textrm{x} l_{\textrm{fc2}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{netw_arch.pdf}}%
    \put(0.64028625,0.03836366){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small $h_1 \textrm{x} w_1 \textrm{x} l_{\textrm{c1}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{netw_arch.pdf}}%
    \put(0.62396299,0.22735849){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small conv1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{netw_arch.pdf}}%
    \put(0.69688585,0.1990566){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small conv2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{netw_arch.pdf}}%
    \put(0.83396226,0.14245283){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small fc3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{netw_arch.pdf}}%
    \put(0.91226415,0.14245283){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small fc4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{netw_arch.pdf}}%
    \put(0.71132076,0.05943396){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small $h_2 \textrm{x} w_2 \textrm{x} l_{\textrm{c2}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{netw_arch.pdf}}%
    \put(0.96623019,0.14250377){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small output}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{netw_arch.pdf}}%
    \put(0.0946981,0.25754717){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Evetac Gel\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{netw_arch.pdf}}%
    \put(0.38906038,0.25871887){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Per Dot Encoding\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{netw_arch.pdf}}%
    \put(0.78455283,0.25865094){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Spatial Combination \& Prediction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{netw_arch.pdf}}%
    \put(0.83207547,0.08301887){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small $1 \textrm{x} l_{\textrm{fc3}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{netw_arch.pdf}}%
    \put(0.91344413,0.08301887){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small $1 \textrm{x} l_{\textrm{fc4}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{netw_arch.pdf}}%
    \put(0.96623019,0.10377358){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small $1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{netw_arch.pdf}}%
    \put(0.67735849,0.01415094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize max pooling}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{netw_arch.pdf}}%
    \put(0.4754717,0.01415094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize convolutional + ReLU}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{netw_arch.pdf}}%
    \put(0.82358491,0.01413396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize fully connected + sigmoid}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{netw_arch.pdf}}%
  \end{picture}%
\endgroup%


==> pictures/results/bandwidth/rgb_eb_bandwidth.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rgb_eb_bandwidth.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{263.62204724bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.523957)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rgb_eb_bandwidth.pdf}}%
    \put(0.13146809,0.40477797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 750}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rgb_eb_bandwidth.pdf}}%
    \put(0.13146809,0.50508795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 800}\end{tabular}}}}%
    \put(0.08385044,0.16830299){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}sensor output [kbytes]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rgb_eb_bandwidth.pdf}}%
    \put(0.50297651,0.48360595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Evetac}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{rgb_eb_bandwidth.pdf}}%
    \put(0.64015081,0.48299863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize RGB Optical Tactile}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{rgb_eb_bandwidth.pdf}}%
    \put(0.18343838,0.16297678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{rgb_eb_bandwidth.pdf}}%
    \put(0.35913147,0.16297678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{rgb_eb_bandwidth.pdf}}%
    \put(0.52900408,0.16297678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{rgb_eb_bandwidth.pdf}}%
    \put(0.70469721,0.16297678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 15}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{rgb_eb_bandwidth.pdf}}%
    \put(0.16456129,0.19822635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{rgb_eb_bandwidth.pdf}}%
    \put(0.14036057,0.25676376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{rgb_eb_bandwidth.pdf}}%
    \put(0.14036057,0.31530112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 20}\end{tabular}}}}%
    \put(0.8801831,0.16297678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 20}\end{tabular}}}}%
    \put(-0.14416613,0.64317199){\color[rgb]{0,1,0}\makebox(0,0)[lt]{\begin{minipage}{2.52627101\unitlength}\raggedright \end{minipage}}}%
    \put(-0.60401069,0.68939904){\color[rgb]{0,1,0}\makebox(0,0)[lt]{\begin{minipage}{0.42535621\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{rgb_eb_bandwidth.pdf}}%
    \put(0.5157809,0.13998954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize time [s]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{rgb_eb_bandwidth.pdf}}%
    \put(0.18559246,0.0295661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{No Contact}\\\end{tabular}}}}%
    \put(0.40731549,0.02956607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Making Contact}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{rgb_eb_bandwidth.pdf}}%
    \put(0.62357058,0.02939259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Perturbation}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{rgb_eb_bandwidth.pdf}}%
    \put(0.78576304,0.02983627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Slippage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{rgb_eb_bandwidth.pdf}}%
    \put(0.18559246,0.00658419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Gripper Open}\end{tabular}}}}%
    \put(0.40808422,0.00658401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Gripper Closing}\end{tabular}}}}%
    \put(0.78545957,0.00658401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Gripper Opening}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pictures/results/force/res_force_recon.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'res_force_recon_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{232.15748464bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87234067)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{res_force_recon.pdf}}%
    \put(0.0617953,0.49786868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−\end{tabular}}}}%
    \put(0.09784841,0.49786868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{res_force_recon.pdf}}%
    \put(0.07626554,0.57442885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−\end{tabular}}}}%
    \put(0.11231865,0.57442885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{res_force_recon.pdf}}%
    \put(0.11234019,0.65098906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{res_force_recon.pdf}}%
    \put(0.11234019,0.72754926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{res_force_recon.pdf}}%
    \put(0.09786995,0.80410947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.04207541,0.57288728){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$F[\SI{}{\N}]$ (Evetac)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{res_force_recon.pdf}}%
    \put(0.27326275,0.51354027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$F_x$ GT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{res_force_recon.pdf}}%
    \put(0.27326275,0.47954905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$F_x$ LR}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{res_force_recon.pdf}}%
    \put(0.50323871,0.51354027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$F_x$ NN}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{res_force_recon.pdf}}%
    \put(0.50323871,0.47954906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$F_y$ GT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{res_force_recon.pdf}}%
    \put(0.7832209,0.51354027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$F_y$ LR}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{res_force_recon.pdf}}%
    \put(0.7832209,0.47954905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$F_y$ NN}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{res_force_recon.pdf}}%
    \put(0.19172854,0.03323018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{res_force_recon.pdf}}%
    \put(0.3240318,0.03323018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{res_force_recon.pdf}}%
    \put(0.47003135,0.03323018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{res_force_recon.pdf}}%
    \put(0.61603088,0.03323018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{res_force_recon.pdf}}%
    \put(0.76203037,0.03323018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{res_force_recon.pdf}}%
    \put(0.06179532,0.10073205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−\end{tabular}}}}%
    \put(0.09784843,0.10073205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{res_force_recon.pdf}}%
    \put(0.07626556,0.17729231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−\end{tabular}}}}%
    \put(0.11231867,0.17729231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{res_force_recon.pdf}}%
    \put(0.11234022,0.25385248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{res_force_recon.pdf}}%
    \put(0.11234022,0.33041265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{res_force_recon.pdf}}%
    \put(0.09786997,0.40697283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.04207544,0.11555225){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$F[\SI{}{\N}]$ (RGB Optical)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{res_force_recon.pdf}}%
    \put(0.27326272,0.11640365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$F_x$ GT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{res_force_recon.pdf}}%
    \put(0.27326272,0.08241236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$F_x$ LR}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{res_force_recon.pdf}}%
    \put(0.50969977,0.11640365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$F_x$ NN}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{res_force_recon.pdf}}%
    \put(0.50969977,0.08241234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$F_y$ GT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{res_force_recon.pdf}}%
    \put(0.78322086,0.11640365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$F_y$ LR}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{res_force_recon.pdf}}%
    \put(0.78322087,0.08241236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$F_y$ NN}\end{tabular}}}}%
    \put(0.89433414,0.03323038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\\\end{tabular}}}}%
    \put(0.57722721,0.00297804){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}time [s]\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pictures/results/frequency_analysis/freq_spec.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'freq_spec_final1_edit_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51333332)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{freq_spec.pdf}}%
    \put(0.18960441,0.04346213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{freq_spec.pdf}}%
    \put(0.27112692,0.04346213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{freq_spec.pdf}}%
    \put(0.37788504,0.04346213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{freq_spec.pdf}}%
    \put(0.48464316,0.04346213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{freq_spec.pdf}}%
    \put(0.59140129,0.04346213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{freq_spec.pdf}}%
    \put(0.69602423,0.04346213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}498\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{freq_spec.pdf}}%
    \put(0.14920883,0.08630687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{freq_spec.pdf}}%
    \put(0.12397321,0.12461088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{freq_spec.pdf}}%
    \put(0.0987376,0.16291489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{freq_spec.pdf}}%
    \put(0.0987376,0.2012189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{freq_spec.pdf}}%
    \put(0.0987376,0.23952291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{freq_spec.pdf}}%
    \put(0.0987376,0.27782691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{freq_spec.pdf}}%
    \put(0.0987376,0.31613093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{freq_spec.pdf}}%
    \put(0.0987376,0.35443493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}350\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{freq_spec.pdf}}%
    \put(0.0987376,0.39273896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{freq_spec.pdf}}%
    \put(0.0987376,0.43104296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}450\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{freq_spec.pdf}}%
    \put(0.0987376,0.46781479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}498\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{freq_spec.pdf}}%
    \put(0.84059236,0.15029197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{freq_spec.pdf}}%
    \put(0.84059236,0.28740292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{freq_spec.pdf}}%
    \put(0.84059236,0.42451388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{freq_spec.pdf}}%
    \put(0.93781458,0.19743519){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}norm amplitude\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{freq_spec.pdf}}%
    \put(0.07667778,0.2324494){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_d [\SI{}{\hertz}]$\end{tabular}}}}}%
    \put(0.48214038,0.0091531){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}frequency [$\SI{}{\hertz}$]\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pictures/results/slip_catch/normal/timing.pdf_tex <==
%% Creator: Inkscape 1.2 (1:1.2.1+202207142221+cd75a1ee6d), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'timing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{516.01831631bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42071569)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{timing.pdf}}%
    \put(0.58884024,0.40324273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Overall\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{timing.pdf}}%
    \put(0.75114068,0.40324273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Lift\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{timing.pdf}}%
    \put(0.8745314,0.40324273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Balance\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{timing.pdf}}%
    \put(0.0665843,0.34875088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{timing.pdf}}%
    \put(0.0665843,0.36928846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{timing.pdf}}%
    \put(0.0665843,0.38982605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.03311892,0.34324771){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Success \end{tabular}}}}}%
    \put(0.0548054,0.36875917){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}rate\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{timing.pdf}}%
    \put(0.05697018,0.19719517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{timing.pdf}}%
    \put(0.05697018,0.21246484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{timing.pdf}}%
    \put(0.05697018,0.2277345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{timing.pdf}}%
    \put(0.05697018,0.24300416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{timing.pdf}}%
    \put(0.05697018,0.25827383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{timing.pdf}}%
    \put(0.06929411,0.27354348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{timing.pdf}}%
    \put(0.08552415,0.28881315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{timing.pdf}}%
    \put(0.08552415,0.30408282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{timing.pdf}}%
    \put(0.07320022,0.31935247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.0235048,0.23700474){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Delta\end{tabular}}}}}%
    \put(0.04519128,0.18863315){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gripper Opening\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{timing.pdf}}%
    \put(0.048189,0.09988522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{timing.pdf}}%
    \put(0.048189,0.11753836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.005\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{timing.pdf}}%
    \put(0.048189,0.13519151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.010\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{timing.pdf}}%
    \put(0.048189,0.15284465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.015\end{tabular}}}}%
    \put(0.01472362,0.09533565){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Object\end{tabular}}}}}%
    \put(0.0364101,0.07978751){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Moved [m]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{timing.pdf}}%
    \put(0.30213796,0.03084241){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize Obj 10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{timing.pdf}}%
    \put(0.36785944,0.03084241){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize Obj 11}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{timing.pdf}}%
    \put(0.6964668,0.03084239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize Obj 14}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{timing.pdf}}%
    \put(0.76218817,0.03084239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize Obj 14}\end{tabular}}}}%
    \put(0.76218819,0.01340104){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Higher}\end{tabular}}}}%
    \put(0.76218819,-0.00116711){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Gains}\end{tabular}}}}%
    \put(0.82646303,0.03084239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize Obj 19}\end{tabular}}}}%
    \put(0.82646304,0.01340104){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Higher}\end{tabular}}}}%
    \put(0.82646304,-0.00116711){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Gains}\end{tabular}}}}%
    \put(0.8921845,0.03084239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize Obj 20}\end{tabular}}}}%
    \put(0.89218451,0.01340104){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Higher}\end{tabular}}}}%
    \put(0.89218451,-0.00116711){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Gains}\end{tabular}}}}%
    \put(0.17069506,0.0308424){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize Obj 18}\end{tabular}}}}%
    \put(0.23641653,0.0308424){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize Obj 17}\end{tabular}}}}%
    \put(0.43358091,0.0308424){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize Obj 12}\end{tabular}}}}%
    \put(0.49930239,0.03084241){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize Obj 13}\end{tabular}}}}%
    \put(0.56502384,0.03084239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize Obj 15}\end{tabular}}}}%
    \put(0.63074533,0.03084238){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize Obj 16}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{timing.pdf}}%
  \end{picture}%
\endgroup%


==> pictures/results/slip_catch/ood/different_evetac.pdf_tex <==
%% Creator: Inkscape 1.2 (1:1.2.1+202207142221+cd75a1ee6d), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'different_evetac.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38951065)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.24873629,0.06762579){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Obj 17}\end{tabular}}}}%
    \put(0.34230993,0.03685852){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Closed}\end{tabular}}}}%
    \put(0.34230993,0.00912773){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Gel}\end{tabular}}}}%
    \put(0.3423099,0.06762578){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Obj 17}\end{tabular}}}}%
    \put(0.43588357,0.06762579){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Obj 16}\end{tabular}}}}%
    \put(0.52945714,0.03685852){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Closed}\end{tabular}}}}%
    \put(0.52945714,0.00912774){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Gel}\end{tabular}}}}%
    \put(0.52945711,0.06762579){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Obj 16}\end{tabular}}}}%
    \put(0.71660438,0.03685852){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Closed}\end{tabular}}}}%
    \put(0.71660438,0.00912773){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Gel}\end{tabular}}}}%
    \put(0.71660436,0.06762578){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Obj 19}\end{tabular}}}}%
    \put(0.6230308,0.06762578){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Obj 19}\end{tabular}}}}%
    \put(0.90375164,0.03685852){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Closed}\end{tabular}}}}%
    \put(0.90375164,0.00912774){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Gel}\end{tabular}}}}%
    \put(0.90375162,0.06762579){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Obj 20}\end{tabular}}}}%
    \put(0.810178,0.06762579){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Obj 20}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{different_evetac.pdf}}%
    \put(0.11059383,0.28939715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{different_evetac.pdf}}%
    \put(0.11059383,0.31844256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{different_evetac.pdf}}%
    \put(0.11059383,0.35599861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.00\end{tabular}}}}%
    \put(0.05309383,0.28728307){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Success\end{tabular}}}}}%
    \put(0.08484028,0.31691687){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}rate\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{different_evetac.pdf}}%
    \put(0.35026879,0.37399489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Overall\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{different_evetac.pdf}}%
    \put(0.58785743,0.37399489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Lift\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{different_evetac.pdf}}%
    \put(0.76848685,0.37399489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Balance\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{different_evetac.pdf}}%
    \put(0.11059383,0.17755702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{different_evetac.pdf}}%
    \put(0.11059383,0.21489058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{different_evetac.pdf}}%
    \put(0.11059383,0.25222415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}%
    \put(0.05309383,0.15588153){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Object\end{tabular}}}}}%
    \put(0.08484028,0.13080029){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Moved [m]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{different_evetac.pdf}}%
  \end{picture}%
\endgroup%


==> pictures/results/slip_catch/ood/sideways.pdf_tex <==
%% Creator: Inkscape 1.2 (1:1.2.1+202207142221+cd75a1ee6d), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sideways.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.02999496bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91516703)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sideways.pdf}}%
    \put(0.26273662,0.67248883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sideways.pdf}}%
    \put(0.26273662,0.74428354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sideways.pdf}}%
    \put(0.26273662,0.83607427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.00\end{tabular}}}}%
    \put(0.12763864,0.67125097){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Success \end{tabular}}}}}%
    \put(0.20222789,0.74087647){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}rate\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sideways.pdf}}%
    \put(0.26273662,0.40730619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sideways.pdf}}%
    \put(0.26273662,0.48352948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sideways.pdf}}%
    \put(0.26273662,0.5597528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}%
    \put(0.12763864,0.36997755){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Object \end{tabular}}}}}%
    \put(0.20222789,0.31104844){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Moved [m]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sideways.pdf}}%
    \put(0.51268094,0.15888884){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Obj 16}\end{tabular}}}}%
    \put(0.68680934,0.15888884){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Obj 16}\end{tabular}}}}%
    \put(0.68680934,0.09401472){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Drop}\end{tabular}}}}%
    \put(0.68680934,0.02886042){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \SI{20}{\g}}\end{tabular}}}}%
    \put(0.86093769,0.09401472){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Drop}\end{tabular}}}}%
    \put(0.86093769,0.02886042){\color[rgb]{0,0,0}\transparent{0.95999998}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \SI{100}{\g}}\end{tabular}}}}%
    \put(0.86093766,0.15888884){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Obj 16}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sideways.pdf}}%
  \end{picture}%
\endgroup%


==> pictures/results/slip_catch/slip_times/slip_timing_cdf.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slip_timing_cdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.19830178bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68440943)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{slip_timing_cdf.pdf}}%
    \put(0.15555784,0.60594946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{slip_timing_cdf.pdf}}%
    \put(0.15555784,0.64984427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize1}\end{tabular}}}}%
    \put(0.00487845,0.62910161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Objs 10-17}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{slip_timing_cdf.pdf}}%
    \put(0.15555784,0.54323596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{slip_timing_cdf.pdf}}%
    \put(0.15555784,0.58125302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize1}\end{tabular}}}}%
    \put(0.00487845,0.56638815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Obj 10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{slip_timing_cdf.pdf}}%
    \put(0.15555784,0.48052245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{slip_timing_cdf.pdf}}%
    \put(0.15555784,0.51853951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize1}\end{tabular}}}}%
    \put(0.00487845,0.50367464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Obj 11}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{slip_timing_cdf.pdf}}%
    \put(0.15555784,0.41780897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{slip_timing_cdf.pdf}}%
    \put(0.15555784,0.45582601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize1}\end{tabular}}}}%
    \put(0.00487845,0.44096114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Obj 12}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{slip_timing_cdf.pdf}}%
    \put(0.15555784,0.35509548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{slip_timing_cdf.pdf}}%
    \put(0.15555784,0.39311253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize1}\end{tabular}}}}%
    \put(0.00487845,0.37824766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Obj 13}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{slip_timing_cdf.pdf}}%
    \put(0.15555784,0.29238198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{slip_timing_cdf.pdf}}%
    \put(0.15555784,0.33039904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize1}\end{tabular}}}}%
    \put(0.00487845,0.31553416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Obj 14}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{slip_timing_cdf.pdf}}%
    \put(0.15555784,0.22966849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{slip_timing_cdf.pdf}}%
    \put(0.15555784,0.26768554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize1}\end{tabular}}}}%
    \put(0.00487845,0.25282067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Obj 15}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{slip_timing_cdf.pdf}}%
    \put(0.15555784,0.166955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{slip_timing_cdf.pdf}}%
    \put(0.15555784,0.20497205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize1}\end{tabular}}}}%
    \put(0.00487845,0.19010718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Obj 16}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{slip_timing_cdf.pdf}}%
    \put(0.23615024,0.05356731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{slip_timing_cdf.pdf}}%
    \put(0.37529337,0.05356731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{slip_timing_cdf.pdf}}%
    \put(0.51443649,0.05356731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{slip_timing_cdf.pdf}}%
    \put(0.68244811,0.05356731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{slip_timing_cdf.pdf}}%
    \put(0.80913155,0.05356731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{slip_timing_cdf.pdf}}%
    \put(0.94827467,0.05356731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{slip_timing_cdf.pdf}}%
    \put(0.15555784,0.09836372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{slip_timing_cdf.pdf}}%
    \put(0.15555784,0.14225856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize1}\end{tabular}}}}%
    \put(0.00487845,0.12739368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Obj 17}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{slip_timing_cdf.pdf}}%
    \put(0.57418965,0.01511937){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize $t^m_{s0} {-} t^c_{s0} \left[\SI{}{\ms}\right]$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pictures/results/slip_off_train/slip_off_train.eps_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slip_off_train.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{521.18928684bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2581582)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{slip_off_train.eps}}%
    \put(0.13928045,0.02549217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}slip too early\end{tabular}}}}%
    \put(0.3476364,0.02549217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}slip corr\end{tabular}}}}%
    \put(0.51439579,0.02549217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}slip too late\end{tabular}}}}%
    \put(0.04760986,0.04620802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.04760986,0.06300677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0.04760986,0.07980552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.04760986,0.09660427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0.04760986,0.11340303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.04760986,0.13020178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.04760986,0.14700053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.04760986,0.16379928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.7\end{tabular}}}}%
    \put(0.04760986,0.18059804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.04760986,0.19739678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.9\end{tabular}}}}%
    \put(0.03594783,0.04675304){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ratio of Trajectories\end{tabular}}}}}%
    \put(0.72813036,0.04620802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.72813036,0.06984626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0.72813036,0.0934845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.72813036,0.11712275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.72813036,0.14076099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.72813036,0.16439924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.7\end{tabular}}}}%
    \put(0.72813036,0.18803748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.72813036,0.21167574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.9\end{tabular}}}}%
    \put(0.71646832,0.09470528){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}F1 Score\end{tabular}}}}}%
    \put(0.38650082,0.00759077){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize $t^c_{s0} {-} \SI{50}{\ms} {\leq} t^m_{s0} \leq  t^c_{s0} {+} \SI{20}{\ms}$}\end{tabular}}}}%
    \put(0.20161108,0.00759078){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize $t^m_{s0} {<} t^c_{s0}{-} \SI{50}{\ms}$}\end{tabular}}}}%
    \put(0.57064417,0.00759078){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize $t^m_{s0} {>} t^c_{s0} {+} \SI{20}{\ms}$}\end{tabular}}}}%
    \put(0.06445703,0.24478488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no hist\end{tabular}}}}%
    \put(0.06445703,0.22814625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no hist img\end{tabular}}}}%
    \put(0.23039363,0.24478488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hist 10\end{tabular}}}}%
    \put(0.23039363,0.22814625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hist 10 img\end{tabular}}}}%
    \put(0.39680988,0.24478488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}events only hist 10\end{tabular}}}}%
    \put(0.39680988,0.22814625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}disp only hist 10\end{tabular}}}}%
    \put(0.64168253,0.24478488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hist 20\end{tabular}}}}%
    \put(0.64168253,0.22814625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}down 5 (hist 50)\end{tabular}}}}%
    \put(0.83624955,0.24478488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fast slow (hist 50)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pictures/results/slip_off_unseen/unseen_objs.eps_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unseen_objs.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{515.5199955bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28299169)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{unseen_objs.eps}}%
    \put(0.13496135,0.02577252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}slip too early\end{tabular}}}}%
    \put(0.33577537,0.02577252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}slip corr\end{tabular}}}}%
    \put(0.49453536,0.02577252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}slip too late\end{tabular}}}}%
    \put(0.04813344,0.04671618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.04813344,0.06432538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0.04813344,0.08193458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.04813344,0.09954378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0.04813344,0.11715298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.04813344,0.13476218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.04813344,0.15237137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.04813344,0.16998057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.7\end{tabular}}}}%
    \put(0.04813344,0.18758977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.04813344,0.20519898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.9\end{tabular}}}}%
    \put(0.03634316,0.04144783){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ratio of Trajectories\end{tabular}}}}}%
    \put(0.7047696,0.04671618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.7047696,0.10247864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.7047696,0.15824111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.7\end{tabular}}}}%
    \put(0.7047696,0.21400358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.69297933,0.09574676){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}F1 Score\end{tabular}}}}}%
    \put(0.90537089,0.02454535){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize $\Delta T_{\textrm{pred}}$}\end{tabular}}}}%
    \put(0.90537089,0.00378457){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize $\SI{20}{\ms}$}\end{tabular}}}}%
    \put(0.84321447,0.02454535){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize $\Delta T_{\textrm{pred}}$}\end{tabular}}}}%
    \put(0.84321447,0.00378457){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize $\SI{10}{\ms}$}\end{tabular}}}}%
    \put(0.78105807,0.02454535){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize $\Delta T_{\textrm{pred}}$}\end{tabular}}}}%
    \put(0.78105807,0.00378457){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize $\SI{0}{\ms}$}\end{tabular}}}}%
    \put(0.06983246,0.2677915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small hist 20}\end{tabular}}}}%
    \put(0.06983246,0.25096989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small hist 20 $\Delta T_{\textrm{pred}}{=}\SI{10}{\ms}$}\end{tabular}}}}%
    \put(0.06983246,0.22996561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small hist 20 $\Delta T_{\textrm{pred}}{=}\SI{20}{\ms}$}\end{tabular}}}}%
    \put(0.33373469,0.26822719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small hist 10 img}\end{tabular}}}}%
    \put(0.33373469,0.25096989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small hist 10 img $\Delta T_{\textrm{pred}}{=}\SI{10}{\ms}$}\end{tabular}}}}%
    \put(0.33373469,0.22996561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small hist 10 img $\Delta T_{\textrm{pred}}{=}\SI{20}{\ms}$}\end{tabular}}}}%
    \put(0.59228888,0.2677915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small fast slow}\end{tabular}}}}%
    \put(0.59228888,0.25096989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small fast slow $\Delta T_{\textrm{pred}}{=}\SI{10}{\ms}$}\end{tabular}}}}%
    \put(0.5935646,0.22996561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small fast slow $\Delta T_{\textrm{pred}}{=}\SI{20}{\ms}$}\end{tabular}}}}%
    \put(0.3750672,0.00634941){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize $t^c_{s0} {-} \SI{50}{\ms} {\leq} t^m_{s0} \leq  t^c_{s0} {+} \SI{20}{\ms}$}\end{tabular}}}}%
    \put(0.19797744,0.00634943){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize $t^m_{s0} {<} t^c_{s0}{-} \SI{50}{\ms}$}\end{tabular}}}}%
    \put(0.5514023,0.00634943){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize $t^m_{s0} {>} t^c_{s0} {+} \SI{20}{\ms}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pictures/results/traj_pred/traj_pred.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'traj_pred.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{241.59117211bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60027362)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{traj_pred.pdf}}%
    \put(0.32151852,0.49582117){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\footnotesize ns}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{traj_pred.pdf}}%
    \put(0.32151852,0.54786028){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\footnotesize s}\end{tabular}}}}%
    \put(0.29612027,0.5208107){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small no hist}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{traj_pred.pdf}}%
    \put(0.57991547,0.56728661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{GT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{traj_pred.pdf}}%
    \put(0.83441309,0.56728661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Model}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{traj_pred.pdf}}%
    \put(0.32151852,0.42522703){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\footnotesize ns}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{traj_pred.pdf}}%
    \put(0.32151852,0.47726614){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\footnotesize s}\end{tabular}}}}%
    \put(0.29723188,0.45021656){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small hist 10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{traj_pred.pdf}}%
    \put(0.32151852,0.35463288){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\footnotesize ns}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{traj_pred.pdf}}%
    \put(0.32151852,0.40667202){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\footnotesize s}\end{tabular}}}}%
    \put(0.29599587,0.38194426){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small events only hist 10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{traj_pred.pdf}}%
    \put(0.32151852,0.28403874){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\footnotesize ns}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{traj_pred.pdf}}%
    \put(0.32151852,0.33607788){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\footnotesize s}\end{tabular}}}}%
    \put(0.29803299,0.31326265){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small disp only hist 10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{traj_pred.pdf}}%
    \put(0.32151852,0.21344462){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\footnotesize ns}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{traj_pred.pdf}}%
    \put(0.32151852,0.26548374){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\footnotesize s}\end{tabular}}}}%
    \put(0.29723188,0.23843416){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small hist 20}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{traj_pred.pdf}}%
    \put(0.32151852,0.14285048){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\footnotesize ns}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{traj_pred.pdf}}%
    \put(0.32151852,0.19488962){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\footnotesize s}\end{tabular}}}}%
    \put(0.30084561,0.16784002){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small down 5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{traj_pred.pdf}}%
    \put(0.36123502,0.03822485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{traj_pred.pdf}}%
    \put(0.55495256,0.03822485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{traj_pred.pdf}}%
    \put(0.75562267,0.03822485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{traj_pred.pdf}}%
    \put(0.95629279,0.03822485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.59688132,0.00336108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Time [ms]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{traj_pred.pdf}}%
    \put(0.32151852,0.07225635){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\footnotesize ns}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{traj_pred.pdf}}%
    \put(0.32151852,0.12429548){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\footnotesize s}\end{tabular}}}}%
    \put(0.30175511,0.09724589){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small fast slow}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{traj_pred.pdf}}%
  \end{picture}%
\endgroup%

